On The Convergence of a Nash Seeking Algorithm with Stochastic State Dependent Payoff

Distributed strategic learning has been getting attention in recent years. As systems become distributed finding Nash equilibria in a distributed fashion is becoming more important for various applications. In this paper, we develop a distributed strategic learning framework for seeking Nash equilibria under stochastic state-dependent payoff functions. We extend the work of Krstic et.al. in [1] to the case of stochastic state dependent payoff functions. We develop an iterative distributed algorithm for Nash seeking and examine its convergence to a limiting trajectory defined by an Ordinary Differential Equation (ODE). We show convergence of our proposed algorithm for vanishing step size and provide an error bound for fixed step size. Finally, we conduct a stability analysis and apply the proposed scheme in a generic wireless networks. We also present numerical results which corroborate our claim.

==> RewardinCognitiveTikzFigureN_J_BW.tex <==


\tikzstyle{block_pu} = [draw,dashed, draw=black!90,thick,rectangle, minimum height=6em, minimum width=18em,roundedcorners=.5em]

\tikzstyle{block_su} = [draw,dashed, draw=black!90!black,thick,rectangle, minimum height=6em, minimum width=18em,roundedcorners=.5em]

\tikzstyle{antenna} = [draw, draw=black!50,thick,fill=black!20, isosceles triangle,rotate=-90,scale=.4 ]

\tikzstyle{sum2}=[ node distance=2cm]


%\tikzstyle{antenna} = [draw, draw=black!50,thick,fill=black!10,
%triangle, minimum height=6em, minimum width=3em]
\tikzstyle{sum}=[draw,draw=black!90,thick,double, fill=black!10, circle , node distance=2cm]
%\tikzstyle{input} = [coordinate]
%\tikzstyle{output} = [coordinate] \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

%\pgfdeclarelayer{background layer} \pgfdeclarelayer{foreground
%layer} \pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}%[auto, node distance=6cm,>=latex']

\foreach \r/\s/\a  in {1/1/1,2/j/0,3/N/1}
%\foreach \r/\s/\a  in {1/1/1,2/2/0,3/j/1,4/4/0,5/N/1}
{
    \ifnum \a=0
        \node [sum2] (r\r) at (6.5em,-6*\r em) {$\vdots$};
    \else
        \node [sum] (r\r) at (6.5em,-6*\r em) {$Rx_\s$};
    \fi
    \foreach \t/\u/\b in {1/1/1,2/j/0,3/N/1}
%    \foreach \t/\u/\b in {1/1/1,2/2/0,3/j/1,4/4/0,5/N/1}
    {
        \ifnum \b=0
            \node [sum2] (t\t) at (-6.5em,-6*\t em) {$\vdots$};
        \else
            \node [sum] (t\t) at (-6.5em,-6*\t em) {$Tx_\u$};
%            \node [sum2] (lt\t) [left=of t\t] {p_{\t,k}};
%            \node [left of] {$g_{F_1f_1}$} (t\t);
%            node[below,sloped] {$g_{F_1f_1}$}
        \fi

    \ifnum \r=\t  % Drawing the lines

       \ifnum \r=0
%            \node [antenna] (t\t) at (-6.5em,-6*\t em) {$Tx_\t$};
        \else
             \ifnum \r=4

                \draw [black!90, -stealth ,shorten >=.25em,thick,bend right=45,looseness=1] (t\t.east) -- node [above] {$g_{\u\s}$} (r\r.west) ;
                \draw [dashed, color=black!50!black, -stealth,shorten >=.25em,thick, bend right, looseness=1] (r\r.north) to node [below] {$\tilde{\gamma}_\s$} (t\t.north);
            \else
                \draw [black!90, -stealth ,shorten >=.25em,thick,bend right=45,looseness=1] (t\t.east) -- node [above] {$g_{\u\s}$} (r\r.west) ;
                \draw [dashed, color=black!50!black, -stealth,shorten >=.25em,thick, bend right, looseness=1] (r\r.north) to node [below] {$\tilde{\gamma}_\s$} (t\t.north);
            \fi
        \fi
    \else
        \ifnum \r=3
%            \node [antenna]  at (-6.5em,-6*\t em) {$Tx_\t$};
            \draw [black!50, -stealth ,shorten >=.25em,thick,bend right=45,looseness=1.2] (t\t.east) -- node [near end,sloped,below] {$g_{\u\s}$} (r\r.west);
        \else
            \ifnum \r=4
    %            \node [antenna]  at (-6.5em,-6*\t em) {$Tx_\t$};
                \draw [black!50, -stealth ,shorten >=.25em,thick,bend right=45,looseness=1.2] (t\t.east) -- node [near end,sloped,below] {$g_{\u\s}$} (r\r.west);
            \else
                \draw [black!50, -stealth ,shorten >=.25em,thick,bend right=45,looseness=1.2] (t\t.east) -- node [near end,sloped,below] {$g_{\u\s}$} (r\r.west);
            \fi
         \fi
    \fi
    }
}
%    \node [block_pu, name=pu] at (0,-5em) {};
%    \node [above,black!50] at (pu.north) {Transmitter Receiver 1};
%
%    \node [block_su] (su) at (0,-13em) {};
%    \node [below,black!50!black]at (su.south) {Transmitter Receiver 2};
\end{tikzpicture}


==> RewardofNodesBW.tex <==


\tikzstyle{block_pu} = [draw, draw=black!90,thick,fill=black!20,rectangle, minimum height=16.5em, minimum width=6em,rounded corners=2em]

%\tikzstyle{block_su} = [draw,dashed, draw=black!90!black,thick,rectangle, minimum height=6em, minimum width=18em,rounded corners=.5em]

\tikzstyle{antenna} = [draw, draw=black!50,thick,fill=black!20, isosceles triangle,rotate=-90,scale=.4 ]

\tikzstyle{sum2}=[ node distance=2cm]


%\tikzstyle{antenna} = [draw, draw=black!50,thick,fill=black!10,
%triangle, minimum height=6em, minimum width=3em]
\tikzstyle{sum}=[draw,draw=black!90,thick,double, fill=black!10, circle , node distance=2cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate] \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

%\pgfdeclarelayer{background layer} \pgfdeclarelayer{foreground
%layer} \pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}%[auto, node distance=6cm,>=latex']


\foreach \r in {1,3,4}
{
    \ifnum \r=3
    \node [sum] (r\r) at (6.5em,-4*2.5 em) {$Rx_\r$};
    \else
    \node [sum] (r\r) at (6.5em,-4*\r em) {$Rx_\r$};
    \fi

    \foreach \t in {1,3,4}
    {
        \ifnum \t=3
            \node [sum] (t\t) at (-3.5em,-4*2.5 em) {$x_j$};
            \node [sum2] (a1) at (-3.5em,-4*1.5 em) {$\vdots$};
            \node [sum2] (a2) at (-3.5em,-4*3 em) {$\vdots$};
        \else
            \ifnum \t=4
                \node [sum] (t\t) at (-3.5em,-4*\t em) {$x_N$};
            \else
                \node [sum] (t\t) at (-3.5em,-4*\t em) {$x_\t$};
            \fi
        \fi

    \ifnum \r=\t

       \ifnum \r=4
%            \node [antenna] (t\t) at (-6.5em,-6*\t em) {$Tx_\t$};
            \draw [black!90, -stealth ,shorten >=.25em,thick,bend right=45,looseness=1] (t\t.east) -- node [above] {${a}_{N, k}$} (r\r.west) ;
            \draw [dashed, color=black!50!black, -stealth,shorten >=.25em,thick, bend right, looseness=1] (r\r.north) to node [below] {$\tilde{r}_{N,k}$} (t\t.north)  ;
        \else

         \ifnum \r=3
%            \node [antenna] (t\t) at (-6.5em,-6*\t em) {$Tx_\t$};
            \draw [black!90, -stealth ,shorten >=.25em,thick,bend right=45,looseness=1] (t\t.east) -- node [above] {${a}_{j, k}$} (r\r.west) ;
            \draw [dashed, color=black!50!black, -stealth,shorten >=.25em,thick, bend right, looseness=1] (r\r.north) to node [below] {$\tilde{r}_{j,k}$} (t\t.north)  ;
            \else

            \draw [black!90, -stealth ,shorten >=.25em,thick,bend right=45,looseness=1] (t\t.east) -- node [above] {${a}_{\t, k}$} (r\r.west) ;
            \draw [dashed, color=black!50!black, -stealth,shorten >=.25em,thick, bend right, looseness=1] (r\r.north) to node [below] {$\tilde{r}_{\t,k}$} (t\t.north)  ;
            \fi
        \fi

    \else
    \fi

    }
}
\node [block_pu] (r_block) at (11em,-4*2.4em) {$
                                                  \begin{array}{cl}
                                                    \text{\textbf{Dynamic}} & \text{\textbf{Environment}}\\
                                                    &\\
                                                    \mathcal{A}_j & \text{action}\\
                                                    \mathcal{S} & \text{state}\\
                                                    \{r_{j}(.)\} & \text{payoff  function}
%                                                    \{{a}_{j,k}\} & \text{action}\\
%                                                    \{{s}_{j,k}\} & \text{state}\\
%                                                    \{r_{j,k}(.)\} & \text{payoff  function}

                                                  \end{array}
                                                $};
%    \node [block_pu, name=pu] at (0,-5em) {};
%    \node [above,black!50] at (pu.north) {Transmitter Receiver 1};
%
%    \node [block_su] (su) at (0,-13em) {};
%    \node [below,black!50!black]at (su.south) {Transmitter Receiver 2};
\end{tikzpicture}

